Regge metrics with enhanced trace

We introduce variants of Regge finite element metrics with enhanced properties of the trace. In particular the trace operator is surjective to a finite element space of continuous functions. Multiplying these scalar functions by the identity tensor brings one back to the finite element space of metrics. The metrics can be based on high order polynomials and be constructed on refinements, such as the Clough-Tocher or Worsey-Farin splits. Potential applications to general relativity, incompressible elasticity and conformal geometry are sketched.

==> figure1.tex <==

\begin{tikzpicture}[x=1cm,y=1cm,yscale=1,isosceles triangle stretches= true]
 % every node/.style={transform shape=false}]

% Triangles (using isosceles triangle nodes, centered as in pstricks)
\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm, anchor = lower side, shape border rotate = 90] at (1.7431774,-6.0145435) {};

\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm, anchor = lower side, shape border rotate = 90] at (7.63588,-6.07125) {};

\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm, anchor = lower side, shape border rotate = 90] at (13.55588,-6.21125) {};

% Arrows (lines with arrows)
\draw[->,line width=0.04cm] (3.8368013,-4.569627) -- (5.3758736,-4.595785);
\draw[->,line width=0.04cm] (9.729523,-4.6252356) -- (11.268558,-4.653589);

% Black circular dots
\fill (1.7385577,-3.15125) circle[radius=0.08cm];
\fill (1.7385577,-6.03125) circle[radius=0.08cm];
\fill (0.09855774,-6.03125) circle[radius=0.08cm];
\fill (3.3985577,-6.03125) circle[radius=0.08cm];
\fill (0.97855777,-4.47125) circle[radius=0.08cm];
\fill (2.5585577,-4.47125) circle[radius=0.08cm];

% Small black line segments
\draw[line width=0.04cm] (8.898558,-4.97125) -- (9.198558,-5.49125);
\draw[line width=0.04cm] (7.158558,-3.59125) -- (6.8185577,-4.13125);
\draw[line width=0.04cm] (6.34598,-4.903644) -- (5.9911356,-5.5188556);
\draw[line width=0.04cm] (6.5585575,-6.21125) -- (7.2985578,-6.21125);
\draw[line width=0.04cm] (7.9585576,-6.23125) -- (8.618558,-6.23125);
\draw[line width=0.04cm] (8.094219,-3.59125) -- (8.422896,-4.085589);

% More black circular dots
\fill (7.598558,-4.51125) circle[radius=0.08cm];
\fill (7.218558,-5.17125) circle[radius=0.08cm];
\fill (7.9785576,-5.17125) circle[radius=0.08cm];

% Lightgray square dots (small filled squares)
\fill[lightgray] (13.538558,-3.33125) rectangle ++(0.16cm,0.16cm);
\fill[lightgray] (13.538558,-6.21125) rectangle ++(0.16cm,0.16cm);
\fill[lightgray] (11.898558,-6.21125) rectangle ++(0.16cm,0.16cm);
\fill[lightgray] (15.198558,-6.21125) rectangle ++(0.16cm,0.16cm);
\fill[lightgray] (12.778558,-4.65125) rectangle ++(0.16cm,0.16cm);
\fill[lightgray] (14.358558,-4.65125) rectangle ++(0.16cm,0.16cm);

% Labels (rput -> node)
\node[anchor=base west] at (2.5785577,-2.95125) {$\otimes \mathbb{R}^2$};
\node[anchor=base west] at (4.1685576,-4.23125) {$\deff$};
\node[anchor=base west] at (10.128558,-4.23125) {$\rot \rot$};

\end{tikzpicture}


==> figure3.tex <==

\begin{tikzpicture}[x=1cm,y=1cm,yscale=1,isosceles triangle stretches= true]

% Triangles (using isosceles triangle nodes at same centers/sizes)
\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm, anchor = lower side, shape border rotate = 90] at (1.8746197,-5.9232936) {};
\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm, anchor = lower side, shape border rotate = 90] at (7.767322,-5.98) {};
\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm, anchor = lower side, shape border rotate = 90] at (13.687323,-6.12) {};

% Horizontal arrows between triangles
\draw[->,line width=0.04cm] (3.9682436,-4.4783764) -- (5.507316,-4.504535);
\draw[->,line width=0.04cm] (9.860965,-4.5339856) -- (11.4,-4.562339);

% Black circular dots (psdots)
\foreach \x/\y in {
  1.87/-3.06,
  0.23/-5.94,
  3.53/-5.94,
  1.11/-4.38,
  2.69/-4.38,
  1.95/-5.9,
  7.78/-3.12,
  6.14/-5.96,
  9.4/-5.96
}{
  \fill (\x,\y) circle[radius=0.08cm];
}

% Small black line segments around middle triangle
\draw[line width=0.04cm] (9.03,-4.88) -- (9.33,-5.4);
\draw[line width=0.04cm] (6.477422,-4.812394) -- (6.1225777,-5.4276056);
\draw[line width=0.04cm] (6.69,-6.12) -- (7.43,-6.12);
\draw[line width=0.04cm] (8.09,-6.14) -- (8.75,-6.14);
\draw[line width=0.04cm] (8.225661,-3.5) -- (8.554338,-3.994339);
\draw[line width=0.04cm] (7.2207847,-3.474358) -- (6.8592153,-4.085642);

% Lightgray square dots (psdots square*)
\foreach \x/\y in {
  13.67/-3.24,
  12.03/-6.12,
  15.33/-6.12,
  12.91/-4.56,
  14.49/-4.56,
  13.71/-6.12,
  13.31/-3.9,
  12.49/-5.36,
  14.09/-3.96,
  14.87/-5.34,
  12.91/-6.1,
  14.51/-6.12,
  13.69/-4.56,
  13.33/-5.36,
  14.13/-5.36
}{
  \fill[lightgray] (\x,\y) rectangle ++(0.16cm,0.16cm);
}

% Labels \rot and \div
\node[anchor=base west] at (4.26,-4.04) {$\deff$};
\node[anchor=base west] at (10.5,-4.08) {$\rot \rot$};



\draw[line width = 0.04cm, ->] (1.5202447,-3.6796672) -- (1.1397554,-3.4003327);
\draw[line width = 0.04cm, ->] (0.68,-5.16) -- (0.28,-4.88);
\draw[line width = 0.04cm, ->] (2.3,-3.78) -- (2.66,-3.52);
\draw[line width = 0.04cm, ->] (2.48,-5.92) -- (2.48,-6.36);
\draw[line width = 0.04cm, ->] (3.08,-5.14) -- (3.44,-4.88);
\draw[line width = 0.04cm, ->] (1.18,-5.9) -- (1.16,-6.38);

% Circles around some black dots (pscircle)
\draw[line width=0.04cm] (1.86,-3.06) circle[radius=0.26];
\draw[line width=0.04cm] (0.26,-5.94) circle[radius=0.26];
\draw[line width=0.04cm] (3.48,-5.92) circle[radius=0.26];

% Text labels "tr" and "9" near middle triangle
\node[anchor=base west] at (6.64,-3.68) {tr};
\node[anchor=base west] at (6.0,-5.1) {tr};
\node[anchor=base west] at (6.94,-6.52) {tr};
\node[anchor=base west] at (8.34,-6.52) {tr};
\node[anchor=base west] at (8.48,-3.74) {tr};
\node[anchor=base west] at (9.3,-5.08) {tr};
\node[anchor=base west] at (7.74,-4.92) {9};

\end{tikzpicture}


==> figure5.tex <==

\begin{tikzpicture}[x=1cm,y=1cm,yscale=1,isosceles triangle stretches= true]

% gray color as defined in PSTricks
\definecolor{colour0}{rgb}{0.7019608,0.7019608,0.7019608}

% --- Left triangle ---
\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm,anchor = lower side, shape border rotate = 90] at (1.7431774,-5.8132935) {};

% --- Middle triangle ---
\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm,anchor = lower side, shape border rotate = 90] at (7.443177,-6.0332937) {};

% --- Right triangle ---
\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm,anchor = lower side, shape border rotate = 90] at (13.623178,-6.0732937) {};

% --- Horizontal arrows between triangles ---
\draw[->,line width=0.04cm] (3.8368013,-4.3683767) -- (5.3758736,-4.394535);
\draw[->,line width=0.04cm] (9.729523,-4.4239855) -- (11.268558,-4.4523387);

% --- Black circular dots (left triangle) ---
\fill (1.7385577,-2.95) circle[radius=0.08cm];
\fill (0.09855774,-5.83) circle[radius=0.08cm];
\fill (3.3985577,-5.83) circle[radius=0.08cm];
\fill (0.9585577,-4.27) circle[radius=0.08cm];
\fill (2.5385578,-4.29) circle[radius=0.08cm];
\fill (1.7385577,-5.83) circle[radius=0.08cm];

% --- Labels under left triangle ---
\node[anchor=base west] at (1.8485577,-2.75) {$\div$};
\node[anchor=base west] at (0.24855775,-6.25) {$\div$};
\node[anchor=base west] at (3.1685576,-6.21) {$\div$};

% --- Labels between triangles ---
\node[anchor=base west] at (4.4,-3.93) {$\deff$};
\node[anchor=base west] at (10.0,-3.97) {$\rot\rot$};

% --- Dashed gray connections (left triangle) ---
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (1.7485577,-3.03) -- (1.7285577,-4.71);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (0.10855774,-5.87) -- (1.7285577,-4.69);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (3.3685577,-5.79) -- (1.7285577,-4.69);

% --- Dashed gray connections (middle triangle) ---
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (7.448558,-3.25) -- (7.428558,-4.93);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (5.8085575,-6.09) -- (7.428558,-4.91);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (9.068558,-6.01) -- (7.428558,-4.91);

% --- Dashed gray connections (right triangle) ---
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (13.628558,-3.29) -- (13.608558,-4.97);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (11.988558,-6.13) -- (13.608558,-4.95);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (15.248558,-6.05) -- (13.608558,-4.95);

% --- Lightgray square dots: apex of right triangle and others ---
\foreach \x/\y in {
  13.618558/-3.21,
  12.018558/-6.05,
  15.278558/-6.05,
  13.598557/-4.93,
  13.638557/-4.13,
  12.898558/-5.45,
  14.378558/-5.49,
  12.818558/-4.55,
  14.538558/-4.67,
  13.638557/-6.05
}{
  \fill[lightgray] (\x,\y) rectangle ++(0.16cm,0.16cm);
}

% --- Labels near middle triangle (tr) ---
\node[anchor=base west] at (7.408558,-3.01) {$\tr$};
\node[anchor=base west] at (5.7685575,-6.43) {$\tr$};
\node[anchor=base west] at (8.828558,-6.37) {$\tr$};
\node[anchor=base west] at (7.5685577,-4.65) {$\tr$};

% --- Small line decorations on middle triangle ---
\draw[line width=0.04cm] (6.7085576,-3.87) -- (7.008558,-3.39);
\draw[line width=0.04cm] (6.1885576,-4.91) -- (5.848558,-5.47);
\draw[line width=0.04cm] (5.848558,-5.47) -- (5.828558,-5.47);
\draw[line width=0.04cm] (7.868558,-3.61) -- (8.168558,-4.05);
\draw[line width=0.04cm] (8.868558,-5.21) -- (8.548557,-4.69);
\draw[line width=0.04cm] (6.7085576,-6.23) -- (7.2085576,-6.23);
\draw[line width=0.04cm] (7.7085576,-6.23) -- (8.288558,-6.23);
\draw[line width=0.04cm] (7.328558,-3.83) -- (7.3085575,-4.23);
\draw[line width=0.04cm] (7.3085575,-4.41) -- (7.3085575,-4.81);
\draw[line width=0.04cm] (6.368558,-5.49) -- (6.6885576,-5.23);
\draw[line width=0.04cm] (6.888558,-5.17) -- (7.1885576,-4.93);
\draw[line width=0.04cm] (7.5885577,-5.15) -- (7.908558,-5.37);
\draw[line width=0.04cm] (8.068558,-5.49) -- (8.508557,-5.79);

\end{tikzpicture}


==> figure7.tex <==

\begin{tikzpicture}[x=1cm,y=1cm,yscale=1,isosceles triangle stretches= true]

% match PSTricks gray
\definecolor{colour0}{rgb}{0.7019608,0.7019608,0.7019608}

% --- Triangles (as isosceles triangle nodes) ---
\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm,anchor = lower side, shape border rotate = 90] at (1.7431774,-5.8301883) {};
\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm,anchor = lower side, shape border rotate = 90] at (7.443177,-6.050188) {};
\node[draw,isosceles triangle,
      minimum width=3.3692393cm,
      minimum height=2.9132936cm,anchor = lower side, shape border rotate = 90] at (13.623178,-6.090188) {};

% --- Horizontal arrows between triangles ---
\draw[->,line width=0.04cm] (3.8368013,-4.385271) -- (5.3758736,-4.4114294);
\draw[->,line width=0.04cm] (9.729523,-4.4408803) -- (11.268558,-4.4692335);

% --- Black circular dots (left triangle region) ---
\fill (1.7385577,-2.9668946) circle[radius=0.08cm];
\fill (0.09855774,-5.8468947) circle[radius=0.08cm];
\fill (3.3985577,-5.8468947) circle[radius=0.08cm];
\fill (0.9585577,-4.2868943) circle[radius=0.08cm];
\fill (2.5385578,-4.3068943) circle[radius=0.08cm];
\fill (1.7385577,-5.8468947) circle[radius=0.08cm];

% --- Labels under left triangle ---
\node[anchor=base west] at (1.8485577,-2.7668946) {$\div$};
\node[anchor=base west] at (0.24855775,-6.2668943) {$\div$};
\node[anchor=base west] at (3.1685576,-6.2268944) {$\div$};

% --- Labels between triangles ---
\node[anchor=base west] at (4.1285577,-3.9468946) {$\rot$};
\node[anchor=base west] at (10.368558,-3.9868946) {$\div$};

% --- Dashed gray connections (left triangle) ---
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (1.7485577,-3.0468946) -- (1.7285577,-4.7268944);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (0.10855774,-5.8868947) -- (1.7285577,-4.7068944);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (3.3685577,-5.8068943) -- (1.7285577,-4.7068944);

% --- Dashed gray connections (middle triangle) ---
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (7.448558,-3.2668946) -- (7.428558,-4.9468946);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (5.8085575,-6.1068945) -- (7.428558,-4.9268947);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (9.068558,-6.0268946) -- (7.428558,-4.9268947);

% --- Right triangle: single lightgray square at top ---
\fill[lightgray] (13.618558,-3.2268946) rectangle ++(0.16cm,0.16cm);

% --- Dashed gray connections (right triangle) ---
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (13.628558,-3.3068945) -- (13.608558,-4.9868946);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (11.988558,-6.1468945) -- (13.608558,-4.9668946);
\draw[colour0,line width=0.04cm,
      dashed,
      dash pattern=on 0.17638889cm off 0.10583334cm]
  (15.248558,-6.0668945) -- (13.608558,-4.9668946);

% --- Labels near middle triangle (tr) ---
\node[anchor=base west] at (7.408558,-3.0268946) {$\tr$};
\node[anchor=base west] at (5.7685575,-6.4468946) {$\tr$};
\node[anchor=base west] at (8.828558,-6.3868947) {$\tr$};
\node[anchor=base west] at (7.4385576,-4.9468946) {$\rot \rot$};

% --- Small line decorations on middle triangle ---
\draw[line width=0.04cm] (6.7085576,-3.8868945) -- (7.008558,-3.4068944);
\draw[line width=0.04cm] (6.1885576,-4.9268947) -- (5.848558,-5.4868946);
\draw[line width=0.04cm] (5.848558,-5.4868946) -- (5.828558,-5.4868946);
\draw[line width=0.04cm] (7.868558,-3.6268945) -- (8.168558,-4.0668945);
\draw[line width=0.04cm] (8.868558,-5.2268944) -- (8.548557,-4.7068944);
\draw[line width=0.04cm] (6.7085576,-6.2468944) -- (7.2085576,-6.2468944);
\draw[line width=0.04cm] (7.7085576,-6.2468944) -- (8.288558,-6.2468944);

% --- Lightgray square dots at bottom and interior of right triangle ---
\foreach \x/\y in {
  12.018558/-6.0668945,
  15.278558/-6.0668945,
  12.818558/-4.5668945,
  14.538558/-4.6868944,
  13.638557/-6.0668945,
  13.638/-4.96
}{
  \fill[lightgray] (\x,\y) rectangle ++(0.16cm,0.16cm);
}

% --- Black dot at center of dashed star in middle triangle ---
\fill (7.4385576,-4.9468946) circle[radius=0.08cm];

\end{tikzpicture}

